Resistivity of the Two-Channel Kondo Model in Infinite Dimensions

Analytic results for the resistivity of the two-channel Kondo lattice in a particular infinite dimensional limit (Lorentzian density of states) are presented. It is argued that in the absence of symmetry breaking phase transitions or applied fields there is a residual resistivity at zero temperature due to the spin disorder scattering off of the two-channel screening clouds. This may explain the unusual resistivity of UBe$_{13}$. For the same limit the single channel Kondo lattice is an insulator states at particle hole symmetry and half filling, but metallic away from particle-hole symmetry or in applied magnetic field.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% Postscript figure appears below....
%
%
%!PS-Adobe-3.0
%%Title:
%%/usr/export/wanderer/jarrell/projects/infd/QUAD/dqa_new/daniel/quad_infd.ps1
%%Creator: IslandDraw for jarrell
%%CreationDate: Wed May 18 13:05:56 1994
%%Pages: 1
%%BoundingBox: 11 11 600 780
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%EndComments
save /d_sv_obj exch def

userdict /IslandDrawDict 300 dict dup begin put

/bdef	{bind def} bind def
/E	{exch} bdef
/FF	{findfont} bdef
/MF	{makefont} bdef
/RO	{rotate} bdef
/SC	{scale} bdef
/SF	{setfont} bdef
/SG	{setgray} bdef
/TR	{translate} bdef
/bp	{lj lw rgb} bdef
/bpbw	{lj lw setgray} bdef
/c	{curveto} bdef
/cl	{closepath} bdef
/fi	{eofill} bdef
/g	{setgray} bdef
/gr	{grestore} bdef
/gs	{gsave} bdef
/l	{lineto} bdef
/lj	{setlinejoin} bdef
/lw	{setlinewidth} bdef
/m	{moveto} bdef
/n	{newpath} bdef
/nx	{/x E def} bdef
/r	{rmoveto} bdef
/rl	{rlineto} bdef
/rgb	{setrgbcolor} bdef
/s	{show} bdef
/sd	{setdash} bdef
/sp	{x 0 rmoveto} bdef
/ss	{currentpoint pop E m} bdef
/st	{stroke} bdef
%% pattern stuff
/BPSIDE	32 def	%% pixels per pattern side
/PATFREQ 3.0 def	%% pattern pixels per mm
/dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
/dp_pw	BPSIDE def	%% pattern pixel width
/dp_ph	BPSIDE def	%% pattern pixel height
/dp_w	dp_pw PATFREQ div def	%% pattern mm width
/dp_h	dp_ph PATFREQ div def	%% pattern mm height
/savemat matrix def
/topmat matrix def
/patmat matrix def

%%	catch nocurrentpoint error for:		pathbbox
/ncpoint errordict /nocurrentpoint get def
errordict begin
/nocurrentpoint	{
	dup /pathbbox load eq
	{pop 0 0 1 1}
	{ncpoint}
	ifelse
} bdef
end
/ar	{ %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll TR RO SC
	n 0 0 1 5 3 roll arc setmatrix
} bdef
/arn	{ %% sa ea sx sy rot tx ty
 TR RO SC
	matrix currentmatrix 8 1 roll
	n 0 0 1 5 3 roll arcn setmatrix
} bdef
/el	{ %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll TR RO SC
	n 0 0 1 0 360 arc setmatrix cl
} bdef
/image_raster	{ %% sw sh sd dw dh xs ys
	TR SC /sd E def /sh E def /sw E def
	/imagebuf sw sd mul 7 add 8 idiv string def
	sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop}
	image
} bdef
/imagemask_raster	{
	TR SC /sh E def /sw E def
	/imagebuf sw 7 add 8 idiv string def
	sw sh false [sw 0 0 sh 0 0]
	{currentfile imagebuf readhexstring pop}
	imagemask
} bdef
/dither_color_raster    { % bool sw sh sd dw dh xs ys
	TR SC /sd E def /sh E def /sw E def
	sd 8 eq and
	{
	  /imagebuf 3 string def
	  /grayval 1 string def
	  sw sh sd [sw 0 0 sh 0 0]
	  {
	    currentfile imagebuf readhexstring pop pop
	    imagebuf 0 get 0.299 mul
	    imagebuf 1 get 0.587 mul add
	    imagebuf 2 get 0.114 mul add cvi grayval exch 0 exch put grayval
	  }
	  image
	}
	{
	  /imagebuf sw 3 mul sd mul 7 add 8 idiv string def
	  sh { currentfile imagebuf readhexstring pop pop } repeat
	} ifelse
} bdef
/image_color_raster	{ % bool sw sh sd dw dh xs ys
	/colorimage where not
	{ dither_color_raster }
	{
	  pop
	  TR SC /sd E def /sh E def /sw E def pop
	  /imagebuf sw 3 mul sd mul 7 add 8 idiv string def
	  sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop}
	  false 3 colorimage
	} ifelse
} bdef
/patpath	{
	/inv E def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy E dp_h div floor cvi def
	/hx E dp_w div floor cvi def
	/ly E dp_h div floor cvi def
	/lx E dp_w div floor cvi def
	lx 1 hx	{
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		E dup 3 1 roll E
		patmat currentmatrix pop
		TR
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
} bdef
% setpattern brush of patterns instead of gray
/setpattern	{
	/blue E def /green E def /red E def
	/freq E def /bwidth E def /bpside E def
	/bstring E def
	/onbits 0 def /offbits 0 def
	freq 0 {/y E def /x E def
		/xindex x 1 add 2 div bpside mul cvi def
		/yindex y 1 add 2 div bpside mul cvi def
		bstring yindex bwidth mul xindex 8 idiv add get not
		1 7 xindex 8 mod sub bitshift and 0 ne
		{/onbits onbits 1 add def 1}
		{/offbits offbits 1 add def 0}
		ifelse
	} setscreen {} settransfer
	systemdict /setcmykcolor known
	{ /fact 1 onbits offbits onbits add div sub def
	1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
		setcmykcolor
	}
	{ offbits offbits onbits add div setgray}
	ifelse
} bdef
/dmatrix matrix def
/dpi 72 0 dmatrix defaultmatrix dtransform
	dup mul E dup mul add sqrt
def

/B	{gs bp st gr} bdef %% brush: gr lw lj
/Bbw	{gs bpbw st gr} bdef %% brush: gr lw lj
/F	{gs rgb eofill gr} bdef %% fill: gr
/Fbw	{gs setgray eofill gr} bdef %% fill: gr
/PB	{gs lj lw setpattern st gr} bdef
/PF	{gs eoclip patpath gr} bdef
/BB	{gs rgb lj lw strokepath clip patpath gr} bdef
/xdef {exch def} bdef
/clip_region {
  /ht xdef
  /wd xdef
  /bm xdef
  /lm xdef
  newpath
      lm bm moveto
      0 ht rlineto
      wd 0 rlineto
      0 ht neg rlineto
  closepath clip
} bdef
%! Island text prolog Version 3.1
%%
%%BeginProlog
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names exch def
/new_font_name exch def
/base_font_name exch def
/base_font_dict base_font_name findfont def
/newfont base_font_dict maxlength dict def
base_font_dict {
exch dup /FID ne
{ dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglbase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
exch dup (ZapfDingbats) eq
{ cvn exch cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn exch cvn extended_Symbol ReencodeSmall }
{ cvn exch cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/extend_font_name { % stack: font_name_string
dup length 1 add string /extended_font_name exch def
extended_font_name 0 (_) putinterval
extended_font_name 1 3 -1 roll putinterval
extended_font_name
} bind def
/gf {
/f exch def f cvn where
{ f exch begin cvn load exec setfont end }
{ f 0 f length 8 sub getinterval dup
/localfont exch extend_font_name def
localfont extend_font
localfont findfont
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] makefont dup f cvn exch def
setfont
}
ifelse
} bind def
/ul { % space drop thickness
gs currentpoint currentlinewidth
currentpoint n m 6 -3 roll
lw 0 exch r
0 rl st lw m
gr
} bind def
/nxtab { currentpoint pop 1000.0 mul cvi tab mod
	tab exch sub 1000.0 div 0 rmoveto } bind def
/nx { /x exch def } bind def
0. nx
%%EndProlog
%%Page: 1 1
gsave
11.016 11.016 589.968 769.968 clip_region
2.83465 -2.83465 scale 3.8862 -275.514 translate
topmat currentmatrix pop
n 153.92 69.19 m 156.36 69.8 l
153.92 70.409 l
gsave
0 0.3053 1 Bbw
grestore
n 156.36 69.8 m 52.73 69.8 l
52.73 222.2 l
gsave
0 0.3053 1 Bbw
grestore
n 53.34 219.76 m 52.73 222.2 l
52.12 219.76 l
gsave
0 0.3053 1 Bbw
grestore
n 58.826 88.088 m 52.73 88.088 l
gsave
0 0.3053 1 Bbw
grestore
n 58.826 149.2 m 58.742 149.2 58.674 149.13 58.674 149.05 c
58.674 148.96 58.742 148.9 58.826 148.9 c
58.91 148.9 58.979 148.96 58.979 149.05 c
58.979 149.13 58.91 149.2 58.826 149.2 c
0 Fbw
n 58.826 149.05 m 52.73 149.05 l
gsave
0 0.3053 1 Bbw
grestore
n 134.63 75.096 m 133.5 72.848 l
135.55 74.302 l
gsave
0 0.3053 1 Bbw
grestore
n 133.5 72.848 m 142.65 83.515 l
gsave
0 0.3053 1 Bbw
grestore
n 150.27 69.8 m 140.36 71.323 l
133.76 72.34 128.42 73.61 124.36 75.133 c
120.29 76.658 117.25 79.452 115.21 83.515 c
113.18 87.58 112.17 92.151 112.17 97.232 c
112.17 102.31 111.66 107.39 110.64 112.47 c
109.63 117.55 108.61 121.87 107.59 125.42 c
106.58 128.98 104.8 132.28 102.26 135.33 c
99.72 138.38 96.419 141.94 92.354 146 c
88.29 150.06 84.48 153.11 80.924 155.14 c
77.368 157.18 73.305 159.72 68.732 162.76 c
64.161 165.81 61.366 168.86 60.35 171.91 c
59.335 174.96 58.065 179.02 56.54 184.1 c
55.017 189.18 54.254 194.26 54.254 199.34 c
54.254 204.42 54.254 206.71 54.254 206.2 c
54.254 205.44 l
gsave
0 0.3053 1 Bbw
grestore
n 52.73 69.8 m 53.492 73.61 l
54 76.149 54.762 77.927 55.778 78.944 c
56.795 79.959 58.065 80.975 59.588 81.992 c
61.113 83.007 63.144 83.77 65.684 84.277 c
68.224 84.785 70.51 85.293 72.542 85.802 c
74.575 86.31 77.623 87.071 81.686 88.088 c
85.75 89.103 90.323 90.373 95.402 91.898 c
100.48 93.421 103.78 94.946 105.31 96.469 c
106.83 97.994 108.1 99.517 109.12 101.04 c
110.13 102.57 110.9 104.34 111.4 106.38 c
111.91 108.41 112.17 109.17 112.17 108.66 c
112.17 107.9 l
gsave
    [2 1 2 1] 0 setdash
0 0.3053 1 Bbw
grestore
n 58.026 78.543 m 55.778 77.419 l
58.291 77.353 l
gsave
0 0.3053 1 Bbw
grestore
n 55.778 77.419 m 62.636 78.944 l
67.209 79.959 69.748 82.5 70.257 86.563 c
70.764 90.628 71.018 92.659 71.018 92.659 c
gsave
0 0.3053 1 Bbw
grestore
n savemat currentmatrix pop [0 1 -1 0 109.118 45.4157] concat
25.4 1440 div 0.960000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol04200420) gf
0.00 SG
() s(Symbol04200420) gf
0 0 m 0 ss
(r\(T\)) s
savemat setmatrix
n savemat currentmatrix pop [0 1 -1 0 43.5859 86.5632] concat
25.4 1440 div 0.960000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold04200420) gf
0.00 SG
(T) s
savemat setmatrix
n savemat currentmatrix pop [0 1.499 -1.886 0 42.719 91.4736] concat
25.4 1440 div 0.960000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold02000200) gf
0.00 SG
(sp,ch) s
savemat setmatrix
n savemat currentmatrix pop [0 1 -1 0 43.5859 147.523] concat
25.4 1440 div 0.960000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold04200420) gf
0.00 SG
(T) s
savemat setmatrix
n savemat currentmatrix pop [0 1.811 -1.588 0 42.4992 152.645] concat
25.4 1440 div 0.960000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold02000200) gf
0.00 SG
(K) s
savemat setmatrix
n savemat currentmatrix pop [0 1 -1 0 43.5859 216.104] concat
25.4 1440 div 0.960000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold04200420) gf
0.00 SG
(T) s
savemat setmatrix
n savemat currentmatrix pop [0 1.402 -1.348 0 68.759 96.2794] concat
25.4 1440 div 0.960000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold04200420) gf
0.00 SG
(~) s
savemat setmatrix
n savemat currentmatrix pop [0 1.402 -1.348 0 68.759 104.827] concat
25.4 1440 div 0.960000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold04200420) gf
0.00 SG
(\(T/T   \)) s
savemat setmatrix
n savemat currentmatrix pop [0 1.402 -1.348 0 66.7046 121.924] concat
25.4 1440 div 0.960000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold02000200) gf
0.00 SG
(sp,ch) s
savemat setmatrix
n savemat currentmatrix pop [0 1.402 -1.348 0 74.9242 136.884] concat
25.4 1440 div 0.960000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold02000200) gf
0.00 SG
(2) s
savemat setmatrix
n savemat currentmatrix pop [0 1.321 -1.29 0 141.78 96.5981] concat
25.4 1440 div 0.960000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold04200420) gf
0.00 SG
(1 - 2b\(T/T \)) s
savemat setmatrix
n savemat currentmatrix pop [0 1.321 -1.29 0 141.78 88.5446] concat
25.4 1440 div 0.960000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold04200420) gf
0.00 SG
(~) s
savemat setmatrix
n savemat currentmatrix pop [0 1.321 -1.29 0 147.681 114.72] concat
25.4 1440 div 0.960000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold02000200) gf
0.00 SG
(~) s
savemat setmatrix
n savemat currentmatrix pop [0 1.321 -1.29 0 139.813 136.869] concat
25.4 1440 div 0.960000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold02000200) gf
0.00 SG
(K) s
savemat setmatrix
n savemat currentmatrix pop [0 1.291 -1.438 0 147.789 142.888] concat
25.4 1440 div 0.960000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold02000200) gf
0.00 SG
(1/2) s
savemat setmatrix
userdict /#copies 1 put
showpage
grestore

%%Trailer
end d_sv_obj restore

%%EOF
